Explore-over-Graph: Hybrid Embedding-LLM Reasoning for Knowledge Graph Question Answering under Incompleteness

Large language models (LLMs) are increasingly combined with knowledge graphs (KGs) to ground reasoning in structured evidence. However, most LLM-based KGQA methods rely on traversing existing graph edges and become unreliable when reasoning paths are broken by missing facts. Alternatives that ask LLMs to generate missing knowledge risk introducing hallucinated evidence. We introduce XoG (eXplore-over-Graph), a framework for multi-hop question answering over incomplete KGs that recovers missing reasoning paths from learned graph structure rather than LLM parametric knowledge. XoG combines type-level entity-relation statistics to identify candidate relations with KG embeddings to retrieve plausible missing entities, using the LLM as a semantic selector and reasoner. These mechanisms are integrated into an iterative planning-exploration-reasoning process. Experiments on WebQSP, CWQ, and the Wikidata-based BRINK benchmark show that XoG remains competitive on complete KGs and consistently outperforms comparable methods without task-specific KGQA training under KG incompleteness. These gains persist across multiple LLM backbones, indicating that stronger LLMs alone do not resolve missing graph evidence. XoG also reduces LLM token consumption by up to 33% compared with a closely related planning-based approach.

==> Sections/Tables/sparsity_results.tex <==
\begin{figure}[!ht]
\centering

% Shared Legend on top in a rectangle (scaled down 15%)
\resizebox{0.85\columnwidth}{!}{%
\begin{tikzpicture}
  \node[anchor=center, draw=black, inner sep=4pt, rounded corners=2pt] at (0,0) {
    \begin{tabular}{ccccc}
      \tikz{\draw[black!50, dotted, thick] (0,0) -- (0.4,0); \draw[black!50, mark=square, thick, mark options={solid, fill=black!50}] plot coordinates {(0.2,0)};} StructGPT &
      \tikz{\draw[blue!80!black, solid, thick] (0,0) -- (0.4,0); \draw[blue!80!black, mark=triangle*, thick] plot coordinates {(0.2,0)};} ToG &
      \tikz{\draw[violet, dashed, thick] (0,0) -- (0.4,0); \draw[violet, mark=diamond*, thick] plot coordinates {(0.2,0)};} GoG &
      \tikz{\draw[orange!80!black, dashdotted, thick] (0,0) -- (0.4,0); \draw[orange!80!black, mark=*, thick] plot coordinates {(0.2,0)};} PoG &
      \tikz{\draw[green!60!black, solid, thick] (0,0) -- (0.4,0); \draw[green!60!black, mark=star, mark size=3.5pt, thick] plot coordinates {(0.2,0)};} \textbf{XoG}
    \end{tabular}
  };
\end{tikzpicture}%
}

\vspace{0.3em}

\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}

% WebQSP plot
\begin{axis}[
  name=webqsp,
  width=5.8cm, height=4.5cm,
  xmin=-0.3, xmax=4.3,
  xtick={0,1,2,3,4},
  xticklabels={CKG, 20, 40, 60, 80},
  ymajorgrids,
  xlabel={Missing Triple Rate (\%)},
  ylabel={Hits@1 (\%)},
  title={\textbf{(a) WebQSP}},
  ymin=40, ymax=92,
  ytick={40,50,60,70,80,90},
  line width=1pt, mark size=2pt,
]
  % StructGPT - gray, dotted, square
  \addplot[mark=square, draw=black!50, dotted, thick, mark options={solid, fill=black!50}] coordinates {
    (0,76.0) (1,67.8) (2,60.1) (3,51.7) (4,43.7)
  };

  % ToG - blue, solid, triangle
  \addplot[mark=triangle*, draw=blue!80!black, solid, thick, mark options={fill=blue!80!black}] coordinates {
    (0,76.9) (1,70.3) (2,61.4) (3,60.6) (4,55.9)
  };

  % GoG - purple, dashed, diamond
  \addplot[mark=diamond*, draw=violet, dashed, thick, mark options={fill=violet}] coordinates {
    (0,78.7) (1,70.8) (2,66.6) (3,62.6) (4,56.5)
  };

  % PoG - orange, dashdotted, circle
  \addplot[mark=*, draw=orange!80!black, dashdotted, thick, mark options={fill=orange!80!black}] coordinates {
    (0,81.5) (1,71.9) (2,69.7) (3,60.8) (4,60.7)
  };

  % XoG (ours) - green, solid, star (emphasized)
  \addplot[mark=star, draw=green!60!black, solid, thick, mark size=3.5pt, mark options={fill=green!60!black}] coordinates {
    (0,83.7) (1,80.4) (2,77.6) (3,73.8) (4,71.4)
  };
\end{axis}

% CWQ plot - positioned to the RIGHT of WebQSP
\begin{axis}[
  at={(webqsp.east)},
  anchor=west,
  xshift=0.6cm,
  width=5.8cm, height=4.5cm,
  xmin=-0.3, xmax=4.3,
  xtick={0,1,2,3,4},
  xticklabels={CKG, 20, 40, 60, 80},
  ymajorgrids,
  xlabel={Missing Triple Rate (\%)},
  title={\textbf{(b) CWQ}},
  ymin=25, ymax=72,
  ytick={30,40,50,60,70},
  line width=1pt, mark size=2pt,
]
  % ToG - blue, solid, triangle
  \addplot[mark=triangle*, draw=blue!80!black, solid, thick, mark options={fill=blue!80!black}] coordinates {
    (0,47.2) (1,40.5) (2,37.9) (3,33.7) (4,31.4)
  };

  % GoG - purple, dashed, diamond
  \addplot[mark=diamond*, draw=violet, dashed, thick, mark options={fill=violet}] coordinates {
    (0,55.7) (1,44.9) (2,44.3) (3,36.2) (4,34.4)
  };

  % PoG - orange, dashdotted, circle
  \addplot[mark=*, draw=orange!80!black, dashdotted, thick, mark options={fill=orange!80!black}] coordinates {
    (0,63.8) (1,57.8) (2,53.7) (3,50.5) (4,48.4)
  };

  % XoG (ours) - green, solid, star (emphasized)
  \addplot[mark=star, draw=green!60!black, solid, thick, mark size=3.5pt, mark options={fill=green!60!black}] coordinates {
    (0,64.4) (1,59.1) (2,55.7) (3,52.9) (4,50.7)
  };
\end{axis}

\end{tikzpicture}%
}

\caption{Hits@1 results on complete (CKG) and incomplete (IKG-\%) knowledge graphs.}
\label{fig:sparsity}
%\vspace{-0.3em}
\end{figure}
